Learned enclosure method for experimental EIT data

Electrical impedance tomography (EIT) is a non-invasive imaging method with diverse applications, including medical imaging and non-destructive testing. The inverse problem of reconstructing internal electrical conductivity from boundary measurements is nonlinear and highly ill-posed, making it difficult to solve accurately. In recent years, there has been growing interest in combining analytical methods with machine learning to solve inverse problems. In this paper, we propose a method for estimating the convex hull of inclusions from boundary measurements by combining the enclosure method proposed by Ikehata with neural networks. We demonstrate its performance using experimental data. Compared to the classical enclosure method with least squares fitting, the learned convex hull achieves superior performance on both simulated and experimental data.

==> NN_arch.tex <==
\centering
\begin{tikzpicture}[
    arrow/.style={->, thick},
    squarelayer/.style={
        draw=black, fill=gray!20,
        font=\fontsize{7}{8}\selectfont,
        align=center,
        minimum width=2.2cm, minimum height=1.5cm
    }
]

% Input layer
\node[squarelayer, minimum width=2.5cm, minimum height=1.5cm] (input) {Input\\$30\times 50\times 1$};

% First convolution block (with stacked feature maps)
\foreach \i in {0,...,10} {
    \node[squarelayer, right=1cm+\i*0.06cm of input, yshift=-\i*0.06cm] (conv\i) {};
}
\node[font=\fontsize{7}{8}\selectfont] at (conv10) {$31\times 47\times 60$};

% Second convolution block (with stacked feature maps)
\foreach \i in {0,...,10} {
    \node[squarelayer, right=1cm+\i*0.06cm of conv0, yshift=-\i*0.06cm] (convB\i) {};
}
\node[font=\fontsize{7}{8}\selectfont] at (convB10) {$32\times 44\times 60$};

% Fully connected layer
\node[squarelayer, right=1cm of convB10, minimum width=0.5cm, minimum height=2.25cm] (fc) {$45$\\$\times$\\$1$\\$\times$\\$1$};

% Arrows
\draw[arrow,red] (input) -- (conv0);
\draw[arrow,red] (conv10) -- (convB10);
\draw[arrow,blue] (convB10) -- (fc);

% legend
\node[below= 15mm of conv10] (xx) {};
\node[above= 5mm of xx] (L1) {};
\node[right= 6mm of L1] (L2) {};
\node[right= 0mm of L2, font=\fontsize{7}{8}\selectfont] (L3) {6 x 4 conv, leaky ReLU};

\node[below= 2mm of L1] (L4) {};
\node[right= 6mm of L4] (L5) {};
\node[right= 0mm of L5, font=\fontsize{7}{8}\selectfont] (L6) {fully connected, tanh};

% Inner box around legend
\node[fit=(L1)(L3) (L6), draw, inner sep=1mm] (fit1) {};

% Legend
\draw[->,red] (L1)--(L2);
\draw[->,blue] (L4)--(L5);


\end{tikzpicture}
\caption{Neural network architecture, with two convolutional layers and a fully connected output layer.}
